BF-Max: an Efficient Bit Flipping Decoder with Predictable Decoding Failure Rate

The Bit-Flipping (BF) decoder, thanks to its very low computational complexity, is widely employed in post-quantum cryptographic schemes based on Moderate Density Parity Check codes in which, ultimately, decryption boils down to syndrome decoding. In such a setting, for security concerns, one must guarantee that the Decoding Failure Rate (DFR) is negligible. Such a condition, however, is very difficult to guarantee, because simulations are of little help and the decoder performance is difficult to model theoretically. In this paper, we introduce a new version of the BF decoder, that we call BF-Max, characterized by the fact that in each iteration only one bit (the least reliable) is flipped. When the number of iterations is equal to the number of errors to be corrected, we are able to develop a theoretical characterization of the DFR that tightly matches with numerical simulations. We also show how BF-Max can be implemented efficiently, achieving low complexity and making it inherently constant time. With our modeling, we are able to accurately predict values of DFR that are remarkably lower than those estimated by applying other approaches.

==> Figures/DFR_QC_average.tex <==
\begin{tikzpicture} 
    \begin{semilogyaxis}[
        title={DFR values versus $t$ for QC LDPC codes.},
        xlabel={t},
        ylabel={ DFR },
        % xmin=10, xmax=100,
        xmin=30, xmax=100,
        ymin=1e-7, ymax=1,
        % xtick={20, 30, 40, 50, 60, 70, 80, 90, 100},
        xtick={30, 40, 50, 60, 70, 80, 90, 100},
        ytick={1e-7, 1e-5, 1e-3, 1e-1, 1e0},
        legend pos = south east,
        legend style={font=\tiny},
        ymajorgrids=true,
        grid style=solid,
    ]
        \addplot[
        color=purple, % N = 4006, p = 2003, seed = 0, v = 17, THEORETICAL
        mark=none 
        ]
        coordinates { (100, 0.9996615156187338)
        (99, 0.9993872319488276)
        (98, 0.9989232545778801)
        (97, 0.9981626577128525)
        (96, 0.9969538814656357)
        (95, 0.9950906713392825)
        (94, 0.9923038340648754)
        (93, 0.988256927678221)
        (92, 0.9825481527641051)
        (91, 0.9747204276376017)
        (90, 0.9642808368981295)
        (89, 0.9507293810884195)
        (88, 0.9335954009187747)
        (87, 0.9124784912550836)
        (86, 0.8870894967132208)
        (85, 0.8572865944337666)
        (84, 0.8231017009472168)
        (83, 0.784753493008784)
        (82, 0.7426450281926529)
        (81, 0.6973459728928713)
        (80, 0.6495614179810191)
        (79, 0.6000908426669795)
        (78, 0.5497817381890215)
        (77, 0.49948263346658905)
        (76, 0.4499998282854154)
        (75, 0.4020612002194922)
        (74, 0.35628923198688855)
        (73, 0.3131841331237849)
        (72, 0.2731167917153384)
        (71, 0.23633041304913227)
        (70, 0.20294913787373414)
        (69, 0.1729916785998975)
        (68, 0.14638801982038296)
        (67, 0.12299742968878524)
        (66, 0.10262634545542904)
        (65, 0.08504506193728334)
        (64, 0.07000251284022008)
        (63, 0.0572387558625751)
        (62, 0.04649503383271525)
        (61, 0.03752147940978534)
        (60, 0.030082662994340925)
        (59, 0.023961260981784416)
        (58, 0.018960155549133884)
        (57, 0.014903279178300588)
        (56, 0.011635497588825539)
        (55, 0.009021792314399368)
        (54, 0.006945965534071785)
        (53, 0.0053090497269213666)
        (52, 0.004027566504111846)
        (51, 0.003031744397489433)
        (50, 0.0022637754984782266)
        (49, 0.001676165883290115)
        (48, 0.0012302145879876658)
        (47, 0.0008946401611397148)
        (46, 0.0006443619265981138)
        (45, 0.00045943454010977103)
        (44, 0.0003241285778897707)
        (43, 0.00022614619099370348)
        (42, 0.00015595889697794796)
        (41, 0.00010625380088491454)
        (40, 7.147466861312513e-05)
        (39, 4.744492860575544e-05)
        (38, 3.1060735852350696e-05)
        (37, 2.0043354552523596e-05)
        (36, 1.2741366722024416e-05)
        (35, 7.97434747601411e-06)
        (34, 4.910750331821312e-06)
        (33, 2.9737409906749335e-06)
        (32, 1.7695887102320285e-06)
        (31, 1.0340462555102903e-06)
        (30, 5.928600158577879e-07)
        (29, 3.3319855829994083e-07)
        (28, 1.8336781715255768e-07)
        (27, 9.86861575791309e-08)
        (26, 5.186023999126377e-08)
        (25, 2.6564584310051487e-08)
        (24, 1.3235377793741065e-08)
        (23, 6.398520269179642e-09)
        (22, 2.9937422540982084e-09)
        (21, 1.3507970297865768e-09)
        (20, 5.862982321858112e-10)
        (19, 2.435374124587497e-10)
        (18, 9.667433520377244e-11)
        (17, 3.652955715693906e-11)
        (16, 1.3894108086276447e-11)
        (15, 4.714451051768265e-12)
        };
    \addplot[
        color=red, % N = 4006, p = 2003, average, v = 17, EMPIRICAL
        mark=triangle
        ]
        coordinates { (100, 1.0)
        (99, 1.0)
        (98, 1.0)
        (97, 1.0)
        (96, 1.0)
        (95, 1.0)
        (94, 0.9970296999999999)
        (93, 0.9950495)
        (92, 0.99607844)
        (91, 0.9950883399999999)
        (90, 0.99013784)
        (89, 0.9892619800000002)
        (88, 0.9776680600000001)
        (87, 0.9701599799999998)
        (86, 0.9675459099999999)
        (85, 0.9325667900000001)
        (84, 0.90182232)
        (83, 0.90129843)
        (82, 0.85514899)
        (81, 0.8245528100000001)
        (80, 0.79727698)
        (79, 0.7518895000000001)
        (78, 0.6822822499999999)
        (77, 0.65997787)
        (76, 0.60645783)
        (75, 0.54622423)
        (74, 0.49318687)
        (73, 0.45122779)
        (72, 0.39539902)
        (71, 0.36003857000000006)
        (70, 0.27886113)
        (69, 0.2550133)
        (68, 0.21954400000000002)
        (67, 0.18746369000000002)
        (66, 0.14682518)
        (65, 0.13260107)
        (64, 0.10933186700000001)
        (63, 0.093017824)
        (62, 0.06970168400000001)
        (61, 0.057582358)
        (60, 0.044258096000000004)
        (59, 0.038149787)
        (58, 0.03030046)
        (57, 0.024590690999999998)
        (56, 0.017816206)
        (55, 0.013823007000000002)
        (54, 0.0108890742)
        (53, 0.007628386900000001)
        (52, 0.0061438044)
        (51, 0.004256504100000001)
        (50, 0.0034255222999999995)
        (49, 0.002460026)
        (48, 0.0018155766)
        (47, 0.001309032)
        (46, 0.00097739646)
        (45, 0.00063594995)
        (44, 0.00046188735)
        (43, 0.00031503755)
        (42, 0.00021266786000000002)
        (41, 0.00015128131)
        (40, 9.6021942e-05)
        (39, 5.9520297e-05)
        (38, 4.0463531e-05)
        (37, 2.6189371999999997e-05)
        (36, 1.7251434e-05)
        (35, 1.1532573e-05)
        (34, 6.422486000000001e-06)
        (33, 3.5248932000000002e-06)
        (32, 2.0594039e-06)
        (31, 1.1797556e-06)
        (30, 8.487755000000001e-07)
        };
    \legend{theoretical, average}
    \end{semilogyaxis}
\end{tikzpicture}

==> Figures/DFR_QC_different_SEED.tex <==
\begin{tikzpicture} 
    \begin{semilogyaxis}[
        title={DFR values versus $t$ for QC LDPC codes.},
        xlabel={t},
        ylabel={ DFR },
        xmin=10, xmax=100,
        % xmin=40, xmax=60,
        ymin=1e-7, ymax=1,
        xtick={20, 30, 40, 50, 60, 70, 80, 90, 100},
        % xtick={40, 50, 60},
        ytick={1e-7, 1e-5, 1e-3, 1e-1, 1e0},
        legend pos = south east,
        legend style={font=\tiny},
        ymajorgrids=true,
        grid style=solid,
    ]
        \addplot[
        color=purple, % N = 4006, p = 2003, v = 17, THEORETICAL
        mark=none 
        ]
        coordinates { (100, 0.9996615156187346)
            (99, 0.9993872319488291)
            (98, 0.9989232545778822)
            (97, 0.9981626577128563)
            (96, 0.9969538814656398)
            (95, 0.995090671339289)
            (94, 0.992303834064881)
            (93, 0.9882569276782182)
            (92, 0.9825481527640942)
            (91, 0.9747204276375869)
            (90, 0.9642808368980901)
            (89, 0.9507293810883387)
            (88, 0.9335954009186653)
            (87, 0.9124784912548604)
            (86, 0.8870894967128582)
            (85, 0.8572865944333469)
            (84, 0.823101700946788)
            (83, 0.7847534930081568)
            (82, 0.7426450281920003)
            (81, 0.6973459728922697)
            (80, 0.6495614179799883)
            (79, 0.6000908426656298)
            (78, 0.5497817381875705)
            (77, 0.4994826334648154)
            (76, 0.44999982828344914)
            (75, 0.40206120021705044)
            (74, 0.3562892319840841)
            (73, 0.31318413312136784)
            (72, 0.2731167917128122)
            (71, 0.23633041304614333)
            (70, 0.20294913787116853)
            (69, 0.17299167859769154)
            (68, 0.14638801981804456)
            (67, 0.12299742968610995)
            (66, 0.10262634545201278)
            (65, 0.0850450619330805)
            (64, 0.0700025128364619)
            (63, 0.057238755859412994)
            (62, 0.046495033829069034)
            (61, 0.03752147940630735)
            (60, 0.030082662991195847)
            (59, 0.023961260978955738)
            (58, 0.018960155546231965)
            (57, 0.014903279175463994)
            (56, 0.011635497586372185)
            (55, 0.009021792312920494)
            (54, 0.006945965532524864)
            (53, 0.005309049725521321)
            (52, 0.004027566503262937)
            (51, 0.0030317443967299677)
            (50, 0.0022637754975404693)
            (49, 0.00167616588181576)
            (48, 0.0012302145871738693)
            (47, 0.0008946401608670362)
            (46, 0.0006443619255767519)
            (45, 0.00045943453926469897)
            (44, 0.0003241285772296765)
            (43, 0.00022614619031733946)
            (42, 0.00015595889575272437)
            (41, 0.0001062538000840449)
            (40, 7.147466733636262e-05)
            (39, 4.744492747543979e-05)
            (38, 3.106073436027041e-05)
            (37, 2.004335342381505e-05)
            (36, 1.274136636346449e-05)
            (35, 7.97434722471733e-06)
            (34, 4.91075050688501e-06)
            (33, 2.97374121101815e-06)
            (32, 1.76958846159398e-06)
            (31, 1.03404557302621e-06)
            (30, 5.9285939474293e-07)
            (29, 3.3319830240282e-07)
            (28, 1.8336637621278e-07)
            (27, 9.868351055838e-08)
            (26, 5.185818075649e-08)
            (25, 2.656183206222e-08)
            (24, 1.323278566186e-08)
            (23, 6.39632810006e-09)
            (22, 2.99133827618e-09)
            (21, 1.34910744584e-09)
            (20, 5.8461655221e-10)
            (19, 2.4239506299e-10)
            (18, 9.570835422e-11)
            (17, 3.579463356e-11)
            (16, 1.260277208e-11)
            (15, 4.1478699e-12)
            };
    \addplot[
        color=red, % N = 4006, p = 2003, seed = 0, v = 17, EMPIRICAL
        mark=triangle
        ]
        coordinates { (100, 1.000000e+00)
        (99, 1.000000e+00)
        (98, 1.000000e+00)
        (97, 1.000000e+00)
        (96, 1.000000e+00)
        (95, 1.000000e+00)
        (94, 9.900990e-01)
        (93, 9.900990e-01)
        (92, 1.000000e+00)
        (91, 9.803922e-01)
        (90, 9.900990e-01)
        (89, 9.900990e-01)
        (88, 9.803922e-01)
        (87, 9.523810e-01)
        (86, 9.803922e-01)
        (85, 9.523810e-01)
        (84, 8.264463e-01)
        (83, 8.928571e-01)
        (82, 8.474576e-01)
        (81, 8.264463e-01)
        (80, 8.000000e-01)
        (79, 7.936508e-01)
        (78, 6.896552e-01)
        (77, 6.896552e-01)
        (76, 6.289308e-01)
        (75, 5.376344e-01)
        (74, 4.739336e-01)
        (73, 4.761905e-01)
        (72, 4.032258e-01)
        (71, 3.745318e-01)
        (70, 2.409639e-01)
        (69, 2.364066e-01)
        (68, 2.169197e-01)
        (67, 1.912046e-01)
        (66, 1.464129e-01)
        (65, 1.451379e-01)
        (64, 9.708738e-02)
        (63, 8.665511e-02)
        (62, 6.013229e-02)
        (61, 5.227391e-02)
        (60, 3.932363e-02)
        (59, 3.765060e-02)
        (58, 2.904444e-02)
        (57, 2.244165e-02)
        (56, 1.827152e-02)
        (55, 1.436369e-02)
        (54, 1.051525e-02)
        (53, 6.710059e-03)
        (52, 5.670541e-03)
        (51, 3.651768e-03)
        (50, 3.028651e-03)
        (49, 2.058715e-03)
        (48, 1.422313e-03)
        (47, 1.232104e-03)
        (46, 1.004530e-03)
        (45, 6.421494e-04)
        (44, 4.761905e-04)
        (43, 2.546421e-04)
        (42, 1.752882e-04)
        (41, 1.226837e-04)
        (40, 8.616396e-05)
        (39, 4.754366e-05)
        (38, 2.984209e-05)
        (37, 2.002634e-05)
        (36, 1.244697e-05)
        (35, 1.031021e-05)
        (34, 4.800000e-06)
        (33, 2.000000e-06)
        (32, 1.200000e-06)
        (31, 7.000000e-07)
        (30, 4.000000e-07)
        (29, 1.000000e-07)
        (28, 0.000000e+00)
        (27, 2.000000e-07)
        };
     \addplot[
        color=orange, % N = 4006, p = 2003, seed = 1, v = 17, EMPIRICAL
        mark=triangle
        ]
        coordinates { (100, 1.000000e+00)
        (99, 1.000000e+00)
        (98, 1.000000e+00)
        (97, 1.000000e+00)
        (96, 1.000000e+00)
        (95, 1.000000e+00)
        (94, 9.900990e-01)
        (93, 9.900990e-01)
        (92, 1.000000e+00)
        (91, 9.803922e-01)
        (90, 9.900990e-01)
        (89, 9.900990e-01)
        (88, 9.803922e-01)
        (87, 9.523810e-01)
        (86, 9.803922e-01)
        (85, 9.523810e-01)
        (84, 8.264463e-01)
        (83, 8.928571e-01)
        (82, 8.474576e-01)
        (81, 8.264463e-01)
        (80, 8.000000e-01)
        (79, 7.936508e-01)
        (78, 6.896552e-01)
        (77, 6.896552e-01)
        (76, 6.289308e-01)
        (75, 5.376344e-01)
        (74, 4.739336e-01)
        (73, 4.761905e-01)
        (72, 4.032258e-01)
        (71, 3.745318e-01)
        (70, 2.409639e-01)
        (69, 2.364066e-01)
        (68, 2.169197e-01)
        (67, 1.912046e-01)
        (66, 1.464129e-01)
        (65, 1.451379e-01)
        (64, 9.708738e-02)
        (63, 8.665511e-02)
        (62, 6.013229e-02)
        (61, 5.227391e-02)
        (60, 3.932363e-02)
        (59, 3.765060e-02)
        (58, 2.904444e-02)
        (57, 2.244165e-02)
        (56, 1.827152e-02)
        (55, 1.436369e-02)
        (54, 1.051525e-02)
        (53, 6.710059e-03)
        (52, 5.670541e-03)
        (51, 3.651768e-03)
        (50, 3.028651e-03)
        (49, 2.058715e-03)
        (48, 1.422313e-03)
        (47, 1.232104e-03)
        (46, 1.004530e-03)
        (45, 6.421494e-04)
        (44, 4.761905e-04)
        (43, 2.546421e-04)
        (42, 1.752882e-04)
        (41, 1.226837e-04)
        (40, 8.616396e-05)
        (39, 4.754366e-05)
        (38, 2.984209e-05)
        (37, 2.002634e-05)
        (36, 1.244697e-05)
        (35, 1.031021e-05)
        (34, 4.800000e-06)
        (33, 2.000000e-06)
        (32, 1.200000e-06)
        (31, 7.000000e-07)
        (30, 4.000000e-07)
        (29, 1.000000e-07)
        (28, 0.000000e+00)
        };
    \addplot[
        color=green, % N = 4006, p = 2003, seed = 2, v = 17, EMPIRICAL
        mark=triangle
        ]
        coordinates { (100, 1.000000e+00)
        (99, 1.000000e+00)
        (98, 1.000000e+00)
        (97, 1.000000e+00)
        (96, 1.000000e+00)
        (95, 1.000000e+00)
        (94, 1.000000e+00)
        (93, 9.900990e-01)
        (92, 1.000000e+00)
        (91, 1.000000e+00)
        (90, 9.900990e-01)
        (89, 9.900990e-01)
        (88, 9.708738e-01)
        (87, 9.708738e-01)
        (86, 9.708738e-01)
        (85, 8.928571e-01)
        (84, 9.433962e-01)
        (83, 9.345794e-01)
        (82, 8.196721e-01)
        (81, 8.474576e-01)
        (80, 8.130081e-01)
        (79, 7.575758e-01)
        (78, 6.849315e-01)
        (77, 6.802721e-01)
        (76, 6.097561e-01)
        (75, 5.291005e-01)
        (74, 5.235602e-01)
        (73, 5.076142e-01)
        (72, 4.149378e-01)
        (71, 3.125000e-01)
        (70, 2.710027e-01)
        (69, 2.392344e-01)
        (68, 1.996008e-01)
        (67, 1.739130e-01)
        (66, 1.515152e-01)
        (65, 1.003009e-01)
        (64, 1.200480e-01)
        (63, 9.267841e-02)
        (62, 6.301197e-02)
        (61, 5.955926e-02)
        (60, 4.415011e-02)
        (59, 4.051864e-02)
        (58, 2.715915e-02)
        (57, 2.562788e-02)
        (56, 1.300221e-02)
        (55, 1.123974e-02)
        (54, 9.573042e-03)
        (53, 6.781500e-03)
        (52, 5.943536e-03)
        (51, 4.769855e-03)
        (50, 3.074180e-03)
        (49, 2.041983e-03)
        (48, 1.553229e-03)
        (47, 1.120838e-03)
        (46, 8.285759e-04)
        (45, 5.455121e-04)
        (44, 3.288911e-04)
        (43, 2.364049e-04)
        (42, 1.829317e-04)
        (41, 1.306947e-04)
        (40, 7.560562e-05)
        (39, 5.304772e-05)
        (38, 3.177063e-05)
        (37, 2.041562e-05)
        (36, 1.143655e-05)
        (35, 7.800000e-06)
        (34, 4.500000e-06)
        (33, 3.000000e-06)
        (32, 1.600000e-06)
        (31, 1.100000e-06)
        (30, 3.000000e-07)
        (29, 3.000000e-07)
        (28, 3.000000e-07)
        (27, 0.000000e+00)
        };
    \addplot[
        color=blue, % N = 4006, p = 2003, seed = 3, v = 17, EMPIRICAL
        mark=triangle
        ]
        coordinates { (100, 1.000000e+00)
        (99, 1.000000e+00)
        (98, 1.000000e+00)
        (97, 1.000000e+00)
        (96, 1.000000e+00)
        (95, 1.000000e+00)
        (94, 1.000000e+00)
        (93, 1.000000e+00)
        (92, 1.000000e+00)
        (91, 1.000000e+00)
        (90, 1.000000e+00)
        (89, 1.000000e+00)
        (88, 9.615384e-01)
        (87, 9.615384e-01)
        (86, 9.708738e-01)
        (85, 9.345794e-01)
        (84, 9.174312e-01)
        (83, 8.849558e-01)
        (82, 8.771930e-01)
        (81, 8.130081e-01)
        (80, 8.547009e-01)
        (79, 7.194245e-01)
        (78, 6.711410e-01)
        (77, 6.329114e-01)
        (76, 6.134970e-01)
        (75, 6.134970e-01)
        (74, 4.975124e-01)
        (73, 4.504505e-01)
        (72, 4.081633e-01)
        (71, 3.436426e-01)
        (70, 2.506266e-01)
        (69, 2.173913e-01)
        (68, 2.272727e-01)
        (67, 1.976285e-01)
        (66, 1.345895e-01)
        (65, 1.592357e-01)
        (64, 1.030928e-01)
        (63, 9.606148e-02)
        (62, 6.802721e-02)
        (61, 5.945303e-02)
        (60, 4.210526e-02)
        (59, 3.777862e-02)
        (58, 2.916302e-02)
        (57, 2.168257e-02)
        (56, 1.590584e-02)
        (55, 1.313715e-02)
        (54, 1.066325e-02)
        (53, 7.194762e-03)
        (52, 5.353606e-03)
        (51, 3.520135e-03)
        (50, 3.158460e-03)
        (49, 2.378574e-03)
        (48, 1.379691e-03)
        (47, 1.100740e-03)
        (46, 8.604667e-04)
        (45, 5.587560e-04)
        (44, 4.886797e-04)
        (43, 3.058188e-04)
        (42, 2.328923e-04)
        (41, 1.051009e-04)
        (40, 7.246319e-05)
        (39, 5.160081e-05)
        (38, 3.258815e-05)
        (37, 2.030821e-05)
        (36, 1.195167e-05)
        (35, 7.000000e-06)
        (34, 3.800000e-06)
        (33, 2.100000e-06)
        (32, 1.500000e-06)
        (31, 7.000000e-07)
        (30, 1.100000e-06)
        (29, 2.000000e-07)
        (28, 0.000000e+00)
        (27, 2.000000e-07)
        };
    \addplot[
        color=cyan, % N = 4006, p = 2003, seed = 4, v = 17, EMPIRICAL
        mark=triangle
        ]
        coordinates { (100, 1.000000e+00)
        (99, 1.000000e+00)
        (98, 1.000000e+00)
        (97, 1.000000e+00)
        (96, 1.000000e+00)
        (95, 1.000000e+00)
        (94, 1.000000e+00)
        (93, 1.000000e+00)
        (92, 1.000000e+00)
        (91, 1.000000e+00)
        (90, 9.803922e-01)
        (89, 9.803922e-01)
        (88, 9.615384e-01)
        (87, 9.708738e-01)
        (86, 9.259259e-01)
        (85, 8.849558e-01)
        (84, 9.615384e-01)
        (83, 8.771930e-01)
        (82, 8.771930e-01)
        (81, 8.474576e-01)
        (80, 7.751938e-01)
        (79, 6.622517e-01)
        (78, 6.097561e-01)
        (77, 6.578947e-01)
        (76, 5.714286e-01)
        (75, 5.181347e-01)
        (74, 5.128205e-01)
        (73, 4.524887e-01)
        (72, 3.984064e-01)
        (71, 4.032258e-01)
        (70, 2.881844e-01)
        (69, 2.427184e-01)
        (68, 2.036660e-01)
        (67, 1.923077e-01)
        (66, 1.375516e-01)
        (65, 1.375516e-01)
        (64, 1.007049e-01)
        (63, 1.081081e-01)
        (62, 6.480882e-02)
        (61, 6.020470e-02)
        (60, 3.717472e-02)
        (59, 3.287311e-02)
        (58, 3.466205e-02)
        (57, 2.416043e-02)
        (56, 1.860811e-02)
        (55, 1.343183e-02)
        (54, 1.059098e-02)
        (53, 7.287036e-03)
        (52, 6.290891e-03)
        (51, 3.955227e-03)
        (50, 3.209037e-03)
        (49, 2.186653e-03)
        (48, 1.587957e-03)
        (47, 1.289640e-03)
        (46, 8.883046e-04)
        (45, 6.265782e-04)
        (44, 5.353692e-04)
        (43, 3.276723e-04)
        (42, 1.829712e-04)
        (41, 1.602043e-04)
        (40, 8.371171e-05)
        (39, 5.584318e-05)
        (38, 3.450083e-05)
        (37, 2.131729e-05)
        (36, 1.534353e-05)
        (35, 1.047906e-05)
        (34, 6.600000e-06)
        (33, 2.800000e-06)
        (32, 2.100000e-06)
        (31, 1.000000e-06)
        (30, 6.000000e-07)
        };
    \addplot[
        color=brown, % N = 4006, p = 2003, seed = 5, v = 17, EMPIRICAL
        mark=triangle
        ]
        coordinates {  (100, 1.000000e+00)
                (99, 1.000000e+00)
                (98, 1.000000e+00)
                (97, 1.000000e+00)
                (96, 1.000000e+00)
                (95, 1.000000e+00)          (94, 1.000000e+00)
                (93, 1.000000e+00)
                (92, 9.803922e-01)
                (91, 9.900990e-01)
                (90, 9.900990e-01)
                (89, 9.615384e-01)
                (88, 9.708738e-01)
                (87, 9.900990e-01)          (86, 9.803922e-01)
                (85, 9.345794e-01)
                (84, 9.345794e-01)
                (83, 9.174312e-01)
                (82, 8.474576e-01)
                (81, 7.692308e-01)                   (80, 7.352941e-01)
                    (79, 7.407407e-01)
                    (78, 6.535948e-01)
                    (77, 5.952381e-01)
                    (76, 6.024097e-01)
                    (75, 5.291005e-01)
                    (74, 4.405286e-01)
                    (73, 3.846154e-01)
                    (72, 3.448276e-01)
                    (71, 3.300330e-01)
                    (70, 2.958580e-01)
                    (69, 2.506266e-01)
                    (68, 2.192982e-01)
                    (67, 1.661130e-01)
                    (66, 1.356852e-01)
                    (65, 1.336898e-01)
                    (64, 9.285051e-02)
                    (63, 8.389262e-02)
                    (62, 6.082725e-02)
                    (61, 4.741584e-02)
                    (60, 3.972984e-02)
                    (59, 3.029385e-02)
                    (58, 2.699055e-02)
                    (57, 2.214839e-02)
                    (56, 1.469076e-02)
                    (55, 1.076542e-02)
                    (54, 8.549200e-03)
                    (53, 6.781500e-03)
                    (52, 5.355900e-03)
                    (51, 3.832886e-03)
                    (50, 2.611921e-03)
                    (49, 1.909162e-03)
                    (48, 1.449906e-03)
                    (47, 1.001071e-03)
                    (46, 7.199165e-04)
                    (45, 5.353377e-04)
                    (44, 2.935926e-04)
                    (43, 2.009977e-04)
                    (42, 1.256562e-04)
                    (41, 1.033800e-04)
                    (40, 6.317558e-05)
                    (39, 3.285048e-05)
                    (38, 2.705357e-05)
                    (37, 1.686875e-05)
                    (36, 7.600000e-06)
                    (35, 6.900000e-06)
                    (34, 3.200000e-06)
                    (33, 1.900000e-06)
                    (32, 1.100000e-06)
                    (31, 7.000000e-07)
                    (30, 5.000000e-07)
                    (29, 2.000000e-07)
                    (28, 0.000000e+00)
                    };
        \addplot[
        color=pink, % N = 4006, p = 2003, seed = 6, v = 17, EMPIRICAL
        mark=triangle
        ]
        coordinates { (100, 1.000000e+00)
            (99, 1.000000e+00)
            (98, 1.000000e+00)
            (97, 1.000000e+00)
            (96, 1.000000e+00)
            (95, 1.000000e+00)
            (94, 1.000000e+00)
            (93, 9.900990e-01)
            (92, 1.000000e+00)
            (91, 1.000000e+00)
            (90, 9.900990e-01)
            (89, 1.000000e+00)
            (88, 9.900990e-01)
            (87, 9.523810e-01)
            (86, 9.345794e-01)
            (85, 9.433962e-01)
            (84, 8.928571e-01)
            (83, 8.771930e-01)
            (82, 8.333333e-01)
            (81, 8.547009e-01)
            (80, 8.196721e-01)
            (79, 7.407407e-01)
            (78, 6.711410e-01)
            (77, 6.666667e-01)
            (76, 5.780347e-01)
            (75, 5.235602e-01)
            (74, 5.050505e-01)
            (73, 4.464286e-01)
            (72, 3.906250e-01)
            (71, 3.289474e-01)
            (70, 3.039514e-01)
            (69, 2.906977e-01)
            (68, 2.053388e-01)
            (67, 1.858736e-01)
            (66, 1.379310e-01)
            (65, 1.221001e-01)
            (64, 1.264223e-01)
            (63, 8.417509e-02)
            (62, 6.341154e-02)
            (61, 5.783690e-02)
            (60, 4.191115e-02)
            (59, 3.337784e-02)
            (58, 3.012956e-02)
            (57, 2.042901e-02)
            (56, 1.546790e-02)
            (55, 1.149954e-02)
            (54, 1.034982e-02)
            (53, 6.490135e-03)
            (52, 5.166624e-03)
            (51, 4.027548e-03)
            (50, 2.922524e-03)
            (49, 2.205607e-03)
            (48, 1.167570e-03)
            (47, 1.085234e-03)
            (46, 6.882549e-04)
            (45, 4.129621e-04)
            (44, 3.177589e-04)
            (43, 2.184088e-04)
            (42, 1.696333e-04)
            (41, 1.053226e-04)
            (40, 6.186384e-05)
            (39, 4.281953e-05)
            (38, 2.858218e-05)
            (37, 1.765892e-05)
            (36, 1.058192e-05)
            (35, 5.800000e-06)
            (34, 3.100000e-06)
            (33, 1.600000e-06)
            (32, 8.000000e-07)
            (31, 5.000000e-07)  
            (30, 0.000000e+00)
            (29, 6.000000e-07)
            (28, 3.000000e-07)
        };
        %%%%%%%%%%%%
    \addplot[
        color=yellow, % N = 4006, p = 2003, seed = 7, v = 17, EMPIRICAL
        mark=triangle
        ]
        coordinates { (100, 1.000000e+00)
        (99, 1.000000e+00)
        (98, 1.000000e+00)
        (97, 1.000000e+00)
        (96, 1.000000e+00)
        (95, 1.000000e+00)
        (94, 9.900990e-01)
        (93, 1.000000e+00)
        (92, 9.803922e-01)
        (91, 1.000000e+00)
        (90, 9.900990e-01)
        (89, 1.000000e+00)
        (88, 1.000000e+00)
        (87, 9.900990e-01)
        (86, 9.803922e-01)
        (85, 9.708738e-01)
        (84, 9.174312e-01)
        (83, 9.090909e-01)
        (82, 8.547009e-01)
        (81, 8.474576e-01)
        (80, 7.812500e-01)
        (79, 8.264463e-01)
        (78, 7.518797e-01)
        (77, 6.493506e-01)
        (76, 5.813953e-01)
        (75, 5.208333e-01)
        (74, 5.181347e-01)
        (73, 4.201681e-01)
        (72, 3.875969e-01)
        (71, 4.201681e-01)
        (70, 3.246753e-01)
        (69, 2.958580e-01)
        (68, 2.450980e-01)
        (67, 1.941748e-01)
        (66, 1.626016e-01)
        (65, 1.329787e-01)
        (64, 1.219512e-01)
        (63, 9.225092e-02)
        (62, 8.038585e-02)
        (61, 7.352941e-02)
        (60, 5.777007e-02)
        (59, 4.440497e-02)
        (58, 3.262643e-02)
        (57, 2.478929e-02)
        (56, 1.976675e-02)
        (55, 1.581778e-02)
        (54, 1.353180e-02)
        (53, 1.059883e-02)
        (52, 7.656381e-03)
        (51, 5.556481e-03)
        (50, 4.307374e-03)
        (49, 3.194174e-03)
        (48, 2.882426e-03)
        (47, 1.798561e-03)
        (46, 1.231209e-03)
        (45, 9.928022e-04)
        (44, 5.777308e-04)
        (43, 5.714808e-04)
        (42, 3.030119e-04)
        (41, 2.082622e-04)
        (40, 1.713820e-04)
        (39, 8.662411e-05)
        (38, 7.144541e-05)
        (37, 4.146013e-05)
        (36, 2.838746e-05)
        (35, 2.022251e-05)
        (34, 1.035907e-05)
        };
    \addplot[
        color={blue!80!black}, % N = 4006, p = 2003, seed = 8, v = 17, EMPIRICAL
        mark=triangle
        ]
        coordinates { (100, 1.000000e+00)
            (99, 1.000000e+00)
            (98, 1.000000e+00)
            (97, 1.000000e+00)
            (96, 1.000000e+00)
            (95, 1.000000e+00)
            (94, 1.000000e+00)
            (93, 1.000000e+00)
            (92, 1.000000e+00)
            (91, 1.000000e+00)
            (90, 1.000000e+00)
            (89, 1.000000e+00)
            (88, 9.900990e-01)
            (87, 9.900990e-01)
            (86, 9.900990e-01)
            (85, 8.695652e-01)
            (84, 8.547009e-01)
            (83, 9.259259e-01)
            (82, 8.620690e-01)
            (81, 7.936508e-01)
            (80, 7.936508e-01)
            (79, 7.092199e-01)
            (78, 6.711410e-01)
            (77, 6.134970e-01)
            (76, 6.329114e-01)
            (75, 5.780347e-01)
            (74, 4.761905e-01)
            (73, 4.219409e-01)
            (72, 3.663004e-01)
            (71, 3.311258e-01)
            (70, 2.702703e-01)
            (69, 2.645503e-01)
            (68, 2.197802e-01)
            (67, 1.633987e-01)
            (66, 1.457726e-01)
            (65, 1.160093e-01)
            (64, 1.053741e-01)
            (63, 8.771930e-02)
            (62, 7.496252e-02)
            (61, 4.368720e-02)
            (60, 4.541326e-02)
            (59, 3.456619e-02)
            (58, 3.138732e-02)
            (57, 2.596728e-02)
            (56, 1.765225e-02)
            (55, 1.443210e-02)
            (54, 1.066098e-02)
            (53, 6.377958e-03)
            (52, 5.362218e-03)
            (51, 3.727727e-03)
            (50, 3.709887e-03)
            (49, 2.396013e-03)
            (48, 1.774434e-03)
            (47, 1.157876e-03)
            (46, 1.005895e-03)
            (45, 6.219292e-04)
            (44, 4.675738e-04)
            (43, 2.708655e-04)
            (42, 2.040117e-04)
            (41, 1.433238e-04)
            (40, 9.426386e-05)
            (39, 5.647372e-05)
            (38, 3.872415e-05)
            (37, 2.188399e-05)
            (36, 1.460283e-05)
            (35, 8.300000e-06)
            (34, 5.400000e-06)
            (33, 3.000000e-06)
            (32, 1.100000e-06)
            (31, 1.200000e-06)
            (30, 6.000000e-07)
            };
        \addplot[
        color={blue!80!white}, % N = 4006, p = 2003, seed = 9, v = 17, EMPIRICAL
        mark=triangle
        ]
        coordinates {  (100, 1.000000e+00)
            (99, 1.000000e+00)
            (98, 1.000000e+00)
            (97, 1.000000e+00)
            (96, 1.000000e+00)
            (95, 1.000000e+00)
            (94, 1.000000e+00)
            (93, 9.900990e-01)
            (92, 1.000000e+00)
            (91, 1.000000e+00)
            (90, 9.803922e-01)
            (89, 9.803922e-01)
            (88, 9.708738e-01)
            (87, 9.708738e-01)
            (86, 9.615384e-01)
            (85, 9.900990e-01)
            (84, 9.433962e-01)
            (83, 9.009009e-01)
            (82, 8.849558e-01)
            (81, 8.196721e-01)
            (80, 8.000000e-01)
            (79, 7.751938e-01)
            (78, 7.299270e-01)
            (77, 7.246377e-01)
            (76, 6.172839e-01)
            (75, 5.747126e-01)
            (74, 5.102041e-01)
            (73, 4.761905e-01)
            (72, 4.366812e-01)
            (71, 3.816794e-01)
            (70, 3.021148e-01)
            (69, 2.762431e-01)
            (68, 2.415459e-01)
            (67, 2.188184e-01)
            (66, 1.697793e-01)
            (65, 1.338688e-01)
            (64, 1.287001e-01)
            (63, 1.119821e-01)
            (62, 1.013171e-01)
            (61, 6.958942e-02)
            (60, 5.567929e-02)
            (59, 5.238345e-02)
            (58, 3.279764e-02)
            (57, 3.621876e-02)
            (56, 2.652520e-02)
            (55, 1.917913e-02)
            (54, 1.394117e-02)
            (53, 1.135203e-02)
            (52, 8.967806e-03)
            (51, 5.871646e-03)
            (50, 5.204538e-03)
            (49, 4.170664e-03)
            (48, 3.515927e-03)
            (47, 2.072152e-03)
            (46, 1.542282e-03)
            (45, 7.813232e-04)
            (44, 6.568964e-04)
            (43, 5.094425e-04)
            (42, 3.749939e-04)
            (41, 3.111572e-04)
            (40, 1.654257e-04)
            (39, 1.208561e-04)
            (38, 8.028621e-05)
            (37, 6.192813e-05)
            (36, 4.771644e-05)
            (35, 2.820374e-05)
            (34, 1.766579e-05)
            (33, 1.089183e-05)
            (32, 6.300000e-06)
            (31, 2.900000e-06)
            (30, 3.300000e-06)
            (29, 8.000000e-07)
            (28, 9.000000e-07)
            };
    % \legend{theoretical, 
    % $\textsc{INITIAL\_SEED} = 0$, $\textsc{INITIAL\_SEED} = 1$, $\textsc{INITIAL\_SEED} = 2$, $\textsc{INITIAL\_SEED} = 3$, $\textsc{INITIAL\_SEED} = 4$, $\textsc{INITIAL\_SEED} = 5$, $\textsc{INITIAL\_SEED} = 6$, $\textsc{INITIAL\_SEED} = 7$, $\textsc{INITIAL\_SEED} = 8$, $\textsc{INITIAL\_SEED} = 9$}
    \end{semilogyaxis}
\end{tikzpicture}

==> Figures/Our_DFR_values.tex <==
\begin{tikzpicture} 
    \begin{semilogyaxis}[
        title={DFR values versus $t$ for LDPC codes.},
        xlabel={t},
        ylabel={ DFR },
        xmin=5, xmax=30,
        ymin=1e-4, ymax=1,
        xtick={5, 10, 15, 20, 25, 30, 35, 40},
        ytick={1e-4, 1e-3, 1e-1, 1e0},
        legend pos = south east,
        legend style={font=\scriptsize},
        ymajorgrids=true,
        grid style=solid,
    ]
    \addplot[
        color=cyan, % v = 7, THEORETICAL
        mark=none 
        ]
        coordinates { (40, 0.999999985789741)
        (38, 0.999999626536573)
        (36, 0.999993400252193)
        (34, 0.9999204908422251)
        (32, 0.9993350072633962)
        (30, 0.9960511600064647)
        (28, 0.9829093233586248)
        (26, 0.9444928913377757)
        (24, 0.8604723686003436)
        (22, 0.7198837852617331)
        (20, 0.5365649965862896)
        (18, 0.3477240410982271)
        (16, 0.192461866653467)
        (14, 0.08968826542630144)
        (12, 0.03457448993795182)
        (10, 0.010677971766092387)
        (8, 0.0024789013223502814)
        (6, 0.0003808719417721605)
        };
    \addplot[
        only marks,
        color=cyan, % v = 7, EMPIRICAL
        mark=star 
        ]
        coordinates { (40, 2.155172e-01)
        (39, 1.661130e-01)
        (38, 1.305483e-01)
        (37, 1.067236e-01)
        (36, 9.699321e-02)
        (35, 8.810572e-02)
        (34, 6.207325e-02)
        (33, 5.268704e-02)
        (32, 4.782401e-02)
        (31, 3.083565e-02)
        (30, 3.033981e-02)
        (29, 1.941371e-02)
        (28, 1.890717e-02)
        (27, 1.364815e-02)
        (26, 8.254230e-03)
        (25, 7.581501e-03)
        (24, 5.922066e-03)
        (23, 3.534693e-03)
        (22, 2.980359e-03)
        (21, 2.428599e-03)
        (20, 1.667111e-03)
        (19, 1.253400e-03)
        (18, 6.924680e-04)
        (17, 4.447647e-04)
        (16, 3.009474e-04)
        (15, 1.774853e-04)
        (14, 1.315025e-04)
        (13, 8.111905e-05)
        (12, 3.461205e-05)
        (11, 1.826107e-05)
        (10, 9.613232e-06)
        (9, 4.030335e-06)
        (8, 1.886629e-06)
        (7, 8.300000e-07)
        (6, 2.300000e-07)
        (5, 7.000000e-08)
        };
    \addplot[
        color=red, % v = 9, THEORETICAL
        mark=none 
        ]
        coordinates { (40, 0.9999999999990301)
        (38, 0.9999999999407793)
        (36, 0.9999999972098129)
        (34, 0.9999999007617105)
        (32, 0.9999974041852951)
        (30, 0.9999515746685358)
        (28, 0.9993769578171878)
        (26, 0.9946383723429196)
        (24, 0.9697010421015484)
        (22, 0.8871196686010593)
        (20, 0.7137250424650655)
        (18, 0.4761276637236864)
        (16, 0.25428151566977547)
        (14, 0.10665674879435785)
        (12, 0.034380878860895546)
        (10, 0.008167244491398674)
        (8, 0.0013162951513520384)
        (6, 0.0001223715294330988)
        };    
    \addplot[
        only marks,
        color=red, % v = 9, EMPIRICAL
        mark=star 
        ]
        coordinates { (40, 2.518892e-01)
            (39, 2.493766e-01)
            (38, 2.123142e-01)
            (37, 1.650165e-01)
            (36, 1.449275e-01)
            (35, 1.059322e-01)
            (34, 8.849557e-02)
            (33, 7.446016e-02)
            (32, 5.506608e-02)
            (31, 4.407228e-02)
            (30, 4.000000e-02)
            (29, 2.678093e-02)
            (28, 1.705321e-02)
            (27, 1.629461e-02)
            (26, 1.056859e-02)
            (25, 7.789375e-03)
            (24, 4.598547e-03)
            (23, 3.833033e-03)
            (22, 2.270302e-03)
            (21, 2.048089e-03)
            (20, 1.026009e-03)
            (19, 6.243445e-04)
            (18, 3.299971e-04)
            (17, 1.915753e-04)
            (16, 1.037299e-04)
            (15, 6.851093e-05)
            (14, 3.212761e-05)
            (13, 1.465058e-05)
            (12, 7.256428e-06)
            (11, 3.658433e-06)
            (10, 1.851446e-06)
            (9, 6.300000e-07)
            (8, 2.900000e-07)
            (7, 6.000000e-08)
            (6, 3.000000e-08)
            (5, 0.000000e+00)
            };
    \addplot[
        color=orange, % v = 11, THEORETICAL
        mark=none 
        ]
        coordinates {  (40, 1.0)
        (38, 0.9999999999999886)
        (36, 0.999999999998045)
        (34, 0.9999999997718809)
        (32, 0.9999999826428821)
        (30, 0.9999991690958749)
        (28, 0.9999756184862167)
        (26, 0.9995673756487485)
        (24, 0.9953583685413865)
        (22, 0.9695211566110385)
        (20, 0.8747575664039121)
        (18, 0.6665476549664545)
        (16, 0.3907389617626635)
        (14, 0.16596860629711824)
        (12, 0.049373873712092786)
        (10, 0.009839055661452732)
        (8, 0.0011935649891392786)
        (6, 7.199333311584596e-05)
    };
    \addplot[
        only marks,
        color=orange, % v = 11, EMPIRICAL
        mark=star 
        ]
        coordinates { (40, 4.807692e-01)
            (39, 4.310345e-01)
            (38, 2.832861e-01)
            (37, 3.115265e-01)
            (36, 2.386635e-01)
            (35, 2.083333e-01)
            (34, 1.280410e-01)
            (33, 1.329787e-01)
            (32, 9.082652e-02)
            (31, 7.122507e-02)
            (30, 5.045409e-02)
            (29, 4.334634e-02)
            (28, 2.448580e-02)
            (27, 2.245677e-02)
            (26, 1.269197e-02)
            (25, 9.062896e-03)
            (24, 5.515416e-03)
            (23, 4.392708e-03)
            (22, 2.447920e-03)
            (21, 1.407281e-03)
            (20, 9.165987e-04)
            (19, 4.517385e-04)
            (18, 2.300458e-04)
            (17, 1.482162e-04)
            (16, 7.112851e-05)
            (15, 2.829128e-05)
            (14, 1.642699e-05)
            (13, 5.682350e-06)
            (12, 2.667210e-06)
            (11, 8.300000e-07)
            (10, 2.800000e-07)
            (9, 8.000000e-08)
            (8, 3.000000e-08)
            (7, 0.000000e+00)
            (6, 0.000000e+00)
            (5, 0.000000e+00)
        };
    \addplot[
        color=green, % v = 13, THEORETICAL
        mark=none 
        ]
        coordinates { (40, 1.0)
        (38, 1.0)
        (36, 0.9999999999999999)
        (34, 0.9999999999999717)
        (32, 0.9999999999940393)
        (30, 0.9999999991233972)
        (28, 0.9999999151998058)
        (26, 0.9999949552280751)
        (24, 0.9998283039426671)
        (22, 0.9968662623953284)
        (20, 0.9704114419298763)
        (18, 0.85353337714631)
        (16, 0.59265829709693)
        (14, 0.28599049202598603)
        (12, 0.08820193214711823)
        (10, 0.01626833763797982)
        (8, 0.0016054774736886052)
        (6, 6.650089780088013e-05)
        };
        \addplot[
        only marks,
        color=green, % v = 13, EMPIRICAL
        mark=star 
        ]
        coordinates { (40, 1.000000e+00)
            (39, 1.000000e+00)
            (38, 1.000000e+00)
            (37, 1.000000e+00)
            (36, 1.000000e+00)
            (35, 1.000000e+00)
            (34, 1.000000e+00)
            (33, 1.000000e+00)
            (32, 1.000000e+00)
            (31, 1.000000e+00)
            (30, 1.000000e+00)
            (29, 1.000000e+00)
            (28, 1.000000e+00)
            (27, 1.000000e+00)
            (26, 1.000000e+00)
            (25, 1.000000e+00)
            (24, 1.000000e+00)
            (23, 1.000000e+00)
            (22, 9.900990e-01)
            (21, 9.433962e-01)
            (20, 8.771930e-01)
            (19, 8.130081e-01)
            (18, 7.352941e-01)
            (17, 5.988024e-01)
            (16, 3.690037e-01)
            (15, 2.197802e-01)
            (14, 1.298701e-01)
            (13, 6.093845e-02)
            (12, 2.814523e-02)
            (11, 1.091584e-02)
            (10, 4.170837e-03)
            (9, 1.255382e-03)
            (8, 2.797641e-04)
            (7, 6.068097e-05)
            (6, 7.699406e-06)
        };
        \addplot[
        color=blue, % v = 15, THEORETICAL
        mark=none 
        ]
        coordinates { (40, 1.0)
        (38, 1.0)
        (36, 1.0)
        (34, 1.0)
        (32, 0.9999999999999981)
        (30, 0.9999999999992433)
        (28, 0.9999999998017631)
        (26, 0.9999999686111765)
        (24, 0.9999971930645727)
        (22, 0.9998667420330377)
        (20, 0.9968233167864108)
        (18, 0.9637289903991572)
        (16, 0.8049237293263898)
        (14, 0.4747350634188994)
        (12, 0.16697291217148064)
        (10, 0.031315648221752444)
        (8, 0.0027306609943010124)
        (6, 8.359375358275418e-05)
        };
        \addplot[
        only marks,
        color=blue, % v = 15, EMPIRICAL
        mark=star 
        ]
        coordinates { (40, 9.174312e-01)
        (39, 8.264463e-01)
        (38, 7.142857e-01)
        (37, 7.352941e-01)
        (36, 5.780347e-01)
        (35, 4.694836e-01)
        (34, 4.524887e-01)
        (33, 3.039514e-01)
        (32, 3.115265e-01)
        (31, 2.512563e-01)
        (30, 1.904762e-01)
        (29, 1.204819e-01)
        (28, 9.910803e-02)
        (27, 6.963788e-02)
        (26, 4.168404e-02)
        (25, 2.801905e-02)
        (24, 1.894298e-02)
        (23, 9.751340e-03)
        (22, 5.892405e-03)
        (21, 4.085802e-03)
        (20, 2.011142e-03)
        (19, 1.040843e-03)
        (18, 4.674579e-04)
        (17, 2.232018e-04)
        (16, 8.547995e-05)
        (15, 3.888684e-05)
        (14, 1.287375e-05)
        (13, 4.709473e-06)
        (12, 1.511756e-06)
        (11, 4.200000e-07)
        (10, 1.200000e-07)
        (9, 2.000000e-08)
        (8, 0.000000e+00)
        (7, 0.000000e+00)
        (6, 0.000000e+00)
        (5, 0.000000e+00)
        };
        \addplot[
        color=purple, % v = 17, THEORETICAL
        mark=none 
        ]
        coordinates { (40, 1.0)
        (38, 1.0)
        (36, 1.0)
        (34, 1.0)
        (32, 1.0)
        (30, 0.9999999999999998)
        (28, 0.9999999999998525)
        (26, 0.9999999999316341)
        (24, 0.9999999812025665)
        (22, 0.9999972727700122)
        (20, 0.9998146892891431)
        (18, 0.994641633038406)
        (16, 0.9369943270738802)
        (14, 0.6926098524449491)
        (12, 0.30280444755245983)
        (10, 0.06350784709468968)
        (8, 0.005347826084278891)
        (6, 0.00013082198797156178)
        };
    \addplot[
        only marks,
        color=purple, % v = 17, EMPIRICAL
        mark=star 
        ]
        coordinates { (40, 1.000000e+00)
        (39, 1.000000e+00)
        (38, 1.000000e+00)
        (37, 1.000000e+00)
        (36, 1.000000e+00)
        (35, 1.000000e+00)
        (34, 1.000000e+00)
        (33, 1.000000e+00)
        (32, 1.000000e+00)
        (31, 1.000000e+00)
        (30, 1.000000e+00)
        (29, 1.000000e+00)
        (28, 1.000000e+00)
        (27, 1.000000e+00)
        (26, 1.000000e+00)
        (25, 1.000000e+00)
        (24, 1.000000e+00)
        (23, 1.000000e+00)
        (22, 1.000000e+00)
        (21, 1.000000e+00)
        (20, 1.000000e+00)
        (19, 9.900990e-01)
        (18, 9.433962e-01)
        (17, 8.849558e-01)
        (16, 7.812500e-01)
        (15, 6.211180e-01)
        (14, 4.115226e-01)
        (13, 2.192982e-01)
        (12, 1.111111e-01)
        (11, 4.177110e-02)
        (10, 1.489203e-02)
        (9, 3.199283e-03)
        (8, 6.064171e-04)
        (7, 1.007184e-04)
        (6, 9.557848e-06)
        };
    \legend{$v = 7$ theoretical, empirical, $v = 9$ theoretical, empirical, $v = 11$ theoretical, empirical, $v = 13$ theoretical, empirical, $v = 15$ theoretical, empirical, $v = 17$ theoretical, empirical}
    \end{semilogyaxis}
\end{tikzpicture}

==> Figures/Our_QC_DFR_values.tex <==
\begin{tikzpicture} 
    \begin{semilogyaxis}[
        % title={DFR values versus $t$ for QC LDPC codes.},
        xlabel={$t$ (Number of errors)},
        ylabel={ DFR },
        xmin=15, xmax=100,
        ymin=5.96046447753906e-12, ymax=1,
        xtick={15, 20, 30, 40, 50, 60, 70, 80, 90, 100},
        ytick={1.00000000000000, 
        0.0625000000000000,
        0.00390625000000000,
        0.000244140625000000,
        0.0000152587890625000,
        9.53674316406250e-7,
        5.96046447753906e-8, 5.96046447753906e-9,  5.96046447753906e-10,  5.96046447753906e-11,  5.96046447753906e-12},
        yticklabels = {$2^0$, $2^{-4}$, $2^{-8}$, $2^{-12}$, $2^{-16}$, $2^{-20}$, $2^{-24}$, $2^{-28}$, $2^{-32}$, $2^{-36}$, $2^{-40}$},
        legend pos = south east,
        legend style={font=\scriptsize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=solid,
        height  = 6cm,
        width = \columnwidth
    ]
    \addplot[
        color=BrickRed, % N = 4006, p = 2003, v = 9, THEORETICAL
        mark=none, thick
        ]
        coordinates { (100, 0.603703680903864)
        (99, 0.5767379586284164)
        (98, 0.5497070094366091)
        (97, 0.5227391678026581)
        (96, 0.49595737463700934)
        (95, 0.4694777122687171)
        (94, 0.4434081894645555)
        (93, 0.4178477828093034)
        (92, 0.39288573200996624)
        (91, 0.36860107918542956)
        (90, 0.34506243610335113)
        (89, 0.32232795867545466)
        (88, 0.3004455047885033)
        (87, 0.27945294963538336)
        (86, 0.2593786319769194)
        (85, 0.24024190503849108)
        (84, 0.22205376683965786)
        (83, 0.20481754648118775)
        (82, 0.1885296250915659)
        (81, 0.17318017259925678)
        (80, 0.15875388410326596)
        (79, 0.14523070224171367)
        (78, 0.1325865145090812)
        (77, 0.12079381687382433)
        (76, 0.10982233724711198)
        (75, 0.0996396143176693)
        (74, 0.09021152898049897)
        (73, 0.08150278704533138)
        (72, 0.07347735312105963)
        (71, 0.06609883654980753)
        (70, 0.059330831028501944)
        (69, 0.05313721012983527)
        (68, 0.04748238134269317)
        (67, 0.04233150151895859)
        (66, 0.03765065676264944)
        (65, 0.03340700985055955)
        (64, 0.02956891825084838)
        (63, 0.02610602572496099)
        (62, 0.022989330374073382)
        (61, 0.020191231836828232)
        (60, 0.017685560171120045)
        (59, 0.015447588767752433)
        (58, 0.013454033454761422)
        (57, 0.0116830397633426)
        (56, 0.010114160143558936)
        (55, 0.008728322743141123)
        (54, 0.007507793197606114)
        (53, 0.00643613072575908)
        (52, 0.005498139681979529)
        (51, 0.004679817585652981)
        (50, 0.003968300528498049)
        (49, 0.003351806751923841)
        (48, 0.00281957908834483)
        (47, 0.0023618268718913166)
        (46, 0.001969667844441506)
        (45, 0.0016350705116055548)
        (44, 0.0013507973394589943)
        (43, 0.001110349125723718)
        (42, 0.0009079108280375957)
        (41, 0.0007382990862922726)
        (40, 0.0005969116351563951)
        (39, 0.00047967876629422093)
        (38, 0.0003830169669459806)
        (37, 0.00030378483201731705)
        (36, 0.0002392413202420922)
        (35, 0.00018700640099580484)
        (34, 0.00014502411665177567)
        (33, 0.00011152806573829685)
        (32, 8.500929436150231e-05)
        (31, 6.418656723224627e-05)
        (30, 4.797897503606006e-05)
        (29, 3.548082170401439e-05)
        (28, 2.59387232967788e-05)
        (27, 1.873083964554562e-05)
        (26, 1.334815056286694e-05)
        (25, 9.37768032120068e-06)
        (24, 6.4875671870596e-06)
        (23, 4.41386909309035e-06)
        (22, 2.94899203357701e-06)
        (21, 1.93162448707772e-06)
        (20, 1.23805910799294e-06)
        (19, 7.7478208693642e-07)
        (18, 4.7221095015753e-07)
        (17, 2.79463132656e-07)
        (16, 1.600403865652e-07)
        (15, 8.831792894376e-08)
        };    
    \addplot[
        only marks,
        color=BrickRed, % N = 4006, p = 2003, seed = 0, v = 9, EMPIRICAL
        mark=star 
        ]
        coordinates { (100, 6.578947e-01)
        (99, 6.622517e-01)
        (98, 6.666667e-01)
        (97, 5.747126e-01)
        (96, 5.434783e-01)
        (95, 5.780347e-01)
        (94, 4.830918e-01)
        (93, 4.651163e-01)
        (92, 4.048583e-01)
        (91, 3.802281e-01)
        (90, 3.401361e-01)
        (89, 3.378378e-01)
        (88, 3.039514e-01)
        (87, 2.702703e-01)
        (86, 2.531646e-01)
        (85, 2.762431e-01)
        (84, 2.159827e-01)
        (83, 2.341920e-01)
        (82, 2.083333e-01)
        (81, 1.945525e-01)
        (80, 1.597444e-01)
        (79, 1.272265e-01)
        (78, 1.215067e-01)
        (77, 1.256281e-01)
        (76, 1.007049e-01)
        (75, 1.161440e-01)
        (74, 8.319467e-02)
        (73, 8.488964e-02)
        (72, 6.535948e-02)
        (71, 5.652911e-02)
        (70, 5.291005e-02)
        (69, 4.842615e-02)
        (68, 4.945599e-02)
        (67, 3.865481e-02)
        (66, 3.639010e-02)
        (65, 2.531005e-02)
        (64, 2.271695e-02)
        (63, 1.987676e-02)
        (62, 1.695203e-02)
        (61, 1.532097e-02)
        (60, 1.445296e-02)
        (59, 1.190618e-02)
        (58, 8.911068e-03)
        (57, 9.954210e-03)
        (56, 7.181844e-03)
        (55, 5.510553e-03)
        (54, 5.492996e-03)
        (53, 4.306632e-03)
        (52, 3.563792e-03)
        (51, 3.054928e-03)
        (50, 2.829415e-03)
        (49, 3.285043e-03)
        (48, 1.725745e-03)
        (47, 1.624352e-03)
        (46, 1.180373e-03)
        (45, 1.017605e-03)
        (44, 9.542076e-04)
        (43, 6.731785e-04)
        (42, 6.113292e-04)
        (41, 5.451879e-04)
        (40, 3.594872e-04)
        (39, 2.745405e-04)
        (38, 2.250012e-04)
        (37, 1.747616e-04)
        (36, 1.528580e-04)
        (35, 9.909693e-05)
        (34, 9.554493e-05)
        (33, 6.561284e-05)
        (32, 4.101255e-05)
        (31, 3.393612e-05)
        (30, 2.716287e-05)
        (29, 1.942897e-05)
        (28, 1.500321e-05)
        (27, 1.282128e-05)
        (26, 8.382021e-06)
        (25, 5.945376e-06)
        (24, 4.316808e-06)
        (23, 2.801277e-06)
        (22, 2.425373e-06)
        (21, 1.578095e-06)
        (20, 1.085870e-06)
        };
    \addplot[
        color=ForestGreen, % N = 4006, p = 2003, v = 17, THEORETICAL
        mark=none , thick
        ]
        coordinates { (100, 0.9996615156187346)
        (99, 0.9993872319488291)
        (98, 0.9989232545778822)
        (97, 0.9981626577128563)
        (96, 0.9969538814656398)
        (95, 0.995090671339289)
        (94, 0.992303834064881)
        (93, 0.9882569276782182)
        (92, 0.9825481527640942)
        (91, 0.9747204276375869)
        (90, 0.9642808368980901)
        (89, 0.9507293810883387)
        (88, 0.9335954009186653)
        (87, 0.9124784912548604)
        (86, 0.8870894967128582)
        (85, 0.8572865944333469)
        (84, 0.823101700946788)
        (83, 0.7847534930081568)
        (82, 0.7426450281920003)
        (81, 0.6973459728922697)
        (80, 0.6495614179799883)
        (79, 0.6000908426656298)
        (78, 0.5497817381875705)
        (77, 0.4994826334648154)
        (76, 0.44999982828344914)
        (75, 0.40206120021705044)
        (74, 0.3562892319840841)
        (73, 0.31318413312136784)
        (72, 0.2731167917128122)
        (71, 0.23633041304614333)
        (70, 0.20294913787116853)
        (69, 0.17299167859769154)
        (68, 0.14638801981804456)
        (67, 0.12299742968610995)
        (66, 0.10262634545201278)
        (65, 0.0850450619330805)
        (64, 0.0700025128364619)
        (63, 0.057238755859412994)
        (62, 0.046495033829069034)
        (61, 0.03752147940630735)
        (60, 0.030082662991195847)
        (59, 0.023961260978955738)
        (58, 0.018960155546231965)
        (57, 0.014903279175463994)
        (56, 0.011635497586372185)
        (55, 0.009021792312920494)
        (54, 0.006945965532524864)
        (53, 0.005309049725521321)
        (52, 0.004027566503262937)
        (51, 0.0030317443967299677)
        (50, 0.0022637754975404693)
        (49, 0.00167616588181576)
        (48, 0.0012302145871738693)
        (47, 0.0008946401608670362)
        (46, 0.0006443619255767519)
        (45, 0.00045943453926469897)
        (44, 0.0003241285772296765)
        (43, 0.00022614619031733946)
        (42, 0.00015595889575272437)
        (41, 0.0001062538000840449)
        (40, 7.147466733636262e-05)
        (39, 4.744492747543979e-05)
        (38, 3.106073436027041e-05)
        (37, 2.004335342381505e-05)
        (36, 1.274136636346449e-05)
        (35, 7.97434722471733e-06)
        (34, 4.91075050688501e-06)
        (33, 2.97374121101815e-06)
        (32, 1.76958846159398e-06)
        (31, 1.03404557302621e-06)
        (30, 5.9285939474293e-07)
        (29, 3.3319830240282e-07)
        (28, 1.8336637621278e-07)
        (27, 9.868351055838e-08)
        (26, 5.185818075649e-08)
        (25, 2.656183206222e-08)
        (24, 1.323278566186e-08)
        (23, 6.39632810006e-09)
        (22, 2.99133827618e-09)
        (21, 1.34910744584e-09)
        (20, 5.8461655221e-10)
        (19, 2.4239506299e-10)
        (18, 9.570835422e-11)
        (17, 3.579463356e-11)
        (16, 1.260277208e-11)
        (15, 4.1478699e-12)
        };
    \addplot[
        only marks,
        color=ForestGreen, % N = 4006, p = 2003, seed = 0, v = 17, EMPIRICAL
        mark=star 
        ]
        coordinates { 
        (100, 1.000000e+00)
        (99, 1.000000e+00)
        (98, 1.000000e+00)
        (97, 1.000000e+00)
        (96, 1.000000e+00)
        (95, 1.000000e+00)
        (94, 1.000000e+00)
        (93, 1.000000e+00)
        (92, 1.000000e+00)
        (91, 9.803922e-01)
        (90, 1.000000e+00)
        (89, 9.900990e-01)
        (88, 9.900990e-01)
        (87, 9.900990e-01)
        (86, 9.174312e-01)
        (85, 9.174312e-01)
        (84, 8.928571e-01)
        (83, 8.928571e-01)
        (82, 9.009009e-01)
        (81, 7.575758e-01)
        (80, 8.403361e-01)
        (79, 7.575758e-01)
        (78, 7.246377e-01)
        (77, 6.944444e-01)
        (76, 6.060606e-01)
        (75, 5.952381e-01)
        (74, 5.128205e-01)
        (73, 4.444444e-01)
        (72, 4.065041e-01)
        (71, 3.875969e-01)
        (70, 2.898551e-01)
        (69, 2.732241e-01)
        (68, 2.178649e-01)
        (67, 1.821494e-01)
        (66, 1.618123e-01)
        (65, 1.230012e-01)
        (64, 1.111111e-01)
        (63, 1.036269e-01)
        (62, 6.844627e-02)
        (61, 5.099439e-02)
        (60, 5.083884e-02)
        (59, 4.206984e-02)
        (58, 3.816794e-02)
        (57, 2.516990e-02)
        (56, 1.787630e-02)
        (55, 1.537279e-02)
        (54, 1.405679e-02)
        (53, 1.017708e-02)
        (52, 6.638343e-03)
        (51, 5.495109e-03)
        (50, 3.381005e-03)
        (49, 2.790490e-03)
        (48, 1.861608e-03)
        (47, 1.367297e-03)
        (46, 1.079960e-03)
        (45, 8.066793e-04)
        (44, 5.330491e-04)
        (43, 3.334045e-04)
        (42, 2.577247e-04)
        (41, 1.644161e-04)
        (40, 1.249866e-04)
        (39, 6.785375e-05)
        (38, 5.400291e-05)
        (37, 3.551684e-05)
        (36, 1.610185e-05)
        (35, 1.196114e-05)
        (34, 5.400000e-06)
        (33, 3.000000e-06)
        (32, 2.200000e-06)
        (31, 1.100000e-06)
        %%%%%%%%%%%
        (30, 4.288778e-07)
        (29, 1.550174e-07)
        (28, 1.701828e-07)
        (27, 7.836211e-08)
        (26, -6.991841e-08)
        };
    \addplot[
        color=NavyBlue, % N = 4006, p = 2003, seed = 0, v = 35, Theoeretical
        mark=none , thick
        ]
        coordinates { 
                (100, 1.0)
                (99, 1.0)
                (98, 1.0)
                (97, 1.0)
                (96, 1.0)
                (95, 1.0)
                (94, 1.0)
                (93, 1.0)
                (92, 1.0)
                (91, 1.0)
                (90, 1.0)
                (89, 1.0)
                (88, 1.0)
                (87, 1.0)
                (86, 1.0)
                (85, 1.0)
                (84, 1.0)
                (83, 1.0)
                (82, 1.0)
                (81, 1.0)
                (80, 1.0)
                (79, 0.9999999999999998)
                (78, 0.9999999999999983)
                (77, 0.999999999999986)
                (76, 0.9999999999998874)
                (75, 0.9999999999991497)
                (74, 0.9999999999939975)
                (73, 0.9999999999604374)
                (72, 0.9999999997569267)
                (71, 0.9999999986098442)
                (70, 0.9999999926094957)
                (69, 0.9999999635220397)
                (68, 0.9999998330236511)
                (67, 0.9999992918260961)
                (66, 0.9999972192719239)
                (65, 0.9999898964466629)
                (64, 0.9999660413947749)
                (63, 0.9998944258890375)
                (62, 0.9996963411017535)
                (61, 0.9991915553915645)
                (60, 0.9980061221758888)
                (59, 0.9954394123008963)
                (58, 0.9903114989843617)
                (57, 0.9808485120083809)
                (56, 0.9646963866127908)
                (55, 0.9391534402989784)
                (54, 0.9016546397409042)
                (53, 0.8504306291475355)
                (52, 0.7851506733371939)
                (51, 0.7073107717328895)
                (50, 0.620191026689714)
                (49, 0.5283608703783705)
                (48, 0.4368803320879685)
                (47, 0.35044511076809687)
                (46, 0.27271271848358086)
                (45, 0.20594882653822025)
                (44, 0.15100736479022855)
                (43, 0.10756172556329417)
                (42, 0.07446408487921156)
                (41, 0.05011984282862799)
                (40, 0.03280187466175561)
                (39, 0.0208715690207992)
                (38, 0.01290616711514479)
                (37, 0.007750219445558826)
                (36, 0.00451504651235751)
                (35, 0.002548400262719476)
                (34, 0.0013913183257062642)
                (33, 0.0007333440095435225)
                (32, 0.00037235223136796445)
                (31, 0.0001816687822001687)
                (30, 8.493185607221089e-05)
                (29, 3.792891229770444e-05)
                (28, 1.612414802341995e-05)
                (27, 6.50018536614386e-06)
                (26, 2.47443501258853e-06)
                (25, 8.8529670060595e-07)
                (24, 2.9614252275304e-07)
                (23, 9.208504054976e-08)
                (22, 2.644408688542e-08)
                (21, 6.96211811899e-09)
                (20, 1.66662914624e-09)
                (19, 3.5937716765e-10)
                (18, 6.906014106e-11)
                (17, 1.168198078e-11)
                (16, 1.71473666e-12)
                (15, 2.1477486e-13)
                        };
    \addplot[
        only marks,
        color=NavyBlue, % N = 4006, p = 2003, seed = 0, v = 35, Empirical
        mark=star
        ]
        coordinates{
                (100, 1.000000e+00)
                (99, 1.000000e+00)
                (98, 1.000000e+00)
                (97, 1.000000e+00)
                (96, 1.000000e+00)
                (95, 1.000000e+00)
                (94, 1.000000e+00)
                (93, 1.000000e+00)
                (92, 1.000000e+00)
                (91, 1.000000e+00)
                (90, 1.000000e+00)
                (89, 1.000000e+00)
                (88, 1.000000e+00)
                (87, 1.000000e+00)
                (86, 1.000000e+00)
                (85, 1.000000e+00)
                (84, 1.000000e+00)
                (83, 1.000000e+00)
                (82, 1.000000e+00)
                (81, 1.000000e+00)
                (80, 1.000000e+00)
                (79, 1.000000e+00)
                (78, 1.000000e+00)
                (77, 1.000000e+00)
                (76, 1.000000e+00)
                (75, 1.000000e+00)
                (74, 1.000000e+00)
                (73, 1.000000e+00)
                (72, 1.000000e+00)
                (71, 1.000000e+00)
                (70, 1.000000e+00)
                (69, 1.000000e+00)
                (68, 1.000000e+00)
                (67, 1.000000e+00)
                (66, 1.000000e+00)
                (65, 1.000000e+00)
                (64, 1.000000e+00)
                (63, 1.000000e+00)
                (62, 1.000000e+00)
                (61, 1.000000e+00)
                (60, 1.000000e+00)
                (59, 1.000000e+00)
                (58, 1.000000e+00)
                (57, 1.000000e+00)
                (56, 9.708738e-01)
                (55, 1.000000e+00)
                (54, 8.849558e-01)
                (53, 9.090909e-01)
                (52, 9.009009e-01)
                (51, 7.812500e-01)
                (50, 7.407407e-01)
                (49, 6.024097e-01)
                (48, 5.319149e-01)
                (47, 4.032258e-01)
                (46, 3.558719e-01)
                (45, 2.512563e-01)
                (44, 2.197802e-01)
                (43, 1.314060e-01)
                (42, 6.988120e-02)
                (41, 5.688282e-02)
                (40, 4.633920e-02)
                (39, 2.143163e-02)
                (38, 1.313715e-02)
                (37, 8.248784e-03)
                (36, 4.729921e-03)
                (35, 2.278683e-03)
                (34, 1.464686e-03)
                (33, 5.679011e-04)
                (32, 3.068802e-04)
                (31, 1.396771e-04)
                (30, 5.493811e-05)
                (29, 2.375754e-05)
                (28, 8.000000e-06)
                (27, 4.263134e-06)
                (26, 1.622878e-06)
                (25, 6.142163e-07)
                (24, 1.907525e-07)
                (23, 5.306729e-08)
                %%%%%%
                };
    \legend{$v = 9$ theoretical, empirical, $v = 17$ theoretical, empirical, $v = 35$ theoretical, empirical}
    \end{semilogyaxis}
\end{tikzpicture}

==> Figures/confronto_Barenghi_final.tex <==
\begin{tikzpicture} 
      \begin{semilogyaxis}[
        xlabel={$r$ (Code redundancy)},
        ylabel={ DFR },
        xmin=100, xmax=5000,
        ymin=9.09494701772928e-13, ymax=1,
        xtick={1000,2000,3000,4000, 5000},
        ytick={1.00000000000000,
        0.00390625000000000,
        0.0000152587890625000,
        5.96046447753906e-8,
        2.32830643653870e-10,
        9.09494701772928e-13},
        yticklabels = {$2^0$, $2^{-8}$, $2^{-16}$, $2^{-24}$, $2^{-32}$, $2^{-40}$},
        legend pos = south west,
        legend style={font=\scriptsize},
        legend columns = 1,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=solid,
        height  = 6cm,
        width = \columnwidth
    ]
    \addplot[
        color=BlueViolet, thick,
        mark=none % BF-Max, v = 9
        ]
        coordinates {
        (100, 0.9999999999980277)
        (200, 0.9980721330297437)
        (300, 0.651909547113208)
        (400, 0.15537753678385607)
        (500, 0.029035871427447055)
        (600, 0.005971480913344482)
        (700, 0.0014854103602837548)
        (800, 0.0004607196333787283)
        (900, 0.0001746567155544406)
        (1000, 7.712766441623882e-05)
        (1100, 3.789074455113278e-05)
        (1200, 2.00595447169198e-05)
        (1300, 1.12225253795166e-05)
        (1400, 6.55663856169636e-06)
        (1500, 3.9699646106074e-06)
        (1600, 2.47814690218119e-06)
        (1700, 1.5886090014573e-06)
        (1800, 1.04265305334493e-06)
        (1900, 6.9891657167168e-07)
        (2000, 4.7750717252236e-07)
        (2100, 3.3192731981963e-07)
        (2200, 2.3440059877381e-07)
        (2300, 1.6794057494819e-07)
        (2400, 1.2193602293179e-07)
        (2500, 8.962816190106e-08)
        (2600, 6.663448048288e-08)
        (2700, 5.006610224267e-08)
        (2800, 3.798947347893e-08)
        (2900, 2.909198983199e-08)
        (3000, 2.247074957324e-08)
        (3100, 1.749697456777e-08)
        (3200, 1.372770663784e-08)
        (3300, 1.084749876494e-08)
        (3400, 8.62941323996e-09)
        (3500, 6.90861625501e-09)
        (3600, 5.5642958209e-09)
        (3700, 4.50714564096e-09)
        (3800, 3.67061327818e-09)
        (3900, 3.00472143694e-09)
        (4000, 2.47166596839e-09)
        (4100, 2.04265249579e-09)
        (4200, 1.69560441181e-09)
        (4300, 1.41348920794e-09)
        (4400, 1.18308720071e-09)
        (4500, 9.9407927013e-10)
        (4600, 8.383663643e-10)
        (4700, 7.0955859261e-10)
        (4800, 6.0258926111e-10)
        (4900, 5.1342156131e-10)
        (5000, 4.3882439975e-10)
        };
    \addplot[
        color=BrickRed, thick,
        mark=none % BF-Max, v = 13
        ]
        coordinates { (100, 0.9999999999999997)
        (200, 0.9999980641800497)
        (300, 0.9543535521065718)
        (400, 0.405900855898502)
        (500, 0.07029134719169217)
        (600, 0.010308533991031786)
        (700, 0.0016562832053546779)
        (800, 0.00030912107497596346)
        (900, 6.799890215936586e-05)
        (1000, 1.732544578081111e-05)
        (1100, 4.9473217829366e-06)
        (1200, 1.53991931317477e-06)
        (1300, 5.1415068646983e-07)
        (1400, 1.8288205492368e-07)
        (1500, 6.919313870246e-08)
        (1600, 2.786675255802e-08)
        (1700, 1.195760068979e-08)
        (1800, 5.46505801503e-09)
        (1900, 2.65411856095e-09)
        (2000, 1.36368729385e-09)
        (2100, 7.3694845293e-10)
        (2200, 4.1617844473e-10)
        (2300, 2.4406286961e-10)
        (2400, 1.4779061334e-10)
        (2500, 9.196770522e-11)
        (2600, 5.858266034e-11)
        (2700, 3.807927073e-11)
        (2800, 2.519495383e-11)
        (2900, 1.693493987e-11)
        (3000, 1.154537507e-11)
        (3100, 7.97305502e-12)
        (3200, 5.57146825e-12)
        (3300, 3.93598253e-12)
        (3400, 2.80894379e-12)
        (3500, 2.02372635e-12)
        (3600, 1.47104914e-12)
        (3700, 1.07831446e-12)
        (3800, 7.9672038e-13)
        (3900, 5.9309919e-13)
        (4000, 4.4467686e-13)
        (4100, 3.3566519e-13)
        (4200, 2.5501952e-13)
        (4300, 1.9494728e-13)
        (4400, 1.4990571e-13)
        (4500, 1.1592184e-13)
        (4600, 9.012697e-14)
        (4700, 7.043518e-14)
        (4800, 5.53196e-14)
        (4900, 4.365535e-14)
        (5000, 3.460865e-14)
        };
    \addplot[
        color=ForestGreen, thick,
        mark=none % BF-Max, v = 17
        ]
        coordinates { (100, 1.0)
        (200, 0.9999999993134756)
        (300, 0.9991765327693359)
        (400, 0.8141876112239488)
        (500, 0.24745358736093723)
        (600, 0.038080293261678874)
        (700, 0.005133447734468386)
        (800, 0.0007373842522775567)
        (900, 0.0001179367793120127)
        (1000, 2.12165725907571e-05)
        (1100, 4.28495584693924e-06)
        (1200, 9.5939508451218e-07)
        (1300, 2.3481047742548e-07)
        (1400, 6.230030449212e-08)
        (1500, 1.786792532913e-08)
        (1600, 5.53187622549e-09)
        (1700, 1.84266099274e-09)
        (1800, 6.5621659195e-10)
        (1900, 2.4777160679e-10)
        (2000, 9.833152643e-11)
        (2100, 4.070441766e-11)
        (2200, 1.746876369e-11)
        (2300, 7.73794234e-12)
        (2400, 3.52697614e-12)
        (2500, 1.65092773e-12)
        (2600, 7.9264008e-13)
        (2700, 3.9008406e-13)
        (2800, 1.9671814e-13)
        (2900, 1.0164789e-13)
        (3000, 5.38176e-14)
        (3100, 2.919586e-14)
        (3200, 1.622724e-14)
        (3300, 9.23798e-15)
        (3400, 5.38403e-15)
        (3500, 3.21015e-15)
        (3600, 1.95626e-15)
        (3700, 1.2171e-15)
        (3800, 7.721e-16)
        (3900, 4.9876e-16)
        (4000, 3.2764e-16)
        (4100, 2.1857e-16)
        (4200, 1.4789e-16)
        (4300, 1.0137e-16)
        (4400, 7.031e-17)
        (4500, 4.93e-17)
        (4600, 3.491e-17)
        (4700, 2.495e-17)
        (4800, 1.799e-17)
        (4900, 1.307e-17)
        (5000, 9.57e-18)
        };
    \addplot[
        color=BlueViolet, very thick, densely dotted
%        dashed, mark = triangle, mark options = {solid} % BF one-iteration, v = 9
        ]
        coordinates { (100, 1.0)
        (200, 0.9999999999999999)
        (300, 0.9999999989548859)
        (400, 0.9999960423664589)
        (500, 0.9996950212139166)
        (600, 0.9962098019182926)
        (700, 0.9679502445627195)
        (800, 0.890737233304617)
        (900, 0.771887281013407)
        (1000, 0.6388518475421023)
        (1100, 0.514008068117749)
        (1200, 0.40769810107765186)
        (1300, 0.32180602517760565)
        (1400, 0.25426163486685116)
        (1500, 0.20179061063145678)
        (1600, 0.1611728455524586)
        (1700, 0.12968149215206964)
        (1800, 0.10515538887983523)
        (1900, 0.08593560229524273)
        (2000, 0.07076759723933625)
        (2100, 0.058707965239205386)
        (2200, 0.04904742673599289)
        (2300, 0.04125114754641922)
        (2400, 0.034913874740907985)
        (2500, 0.029726709723414044)
        (2600, 0.02545265147925015)
        (2700, 0.021908614867831345)
        (2800, 0.018952183413018107)
        (2900, 0.016471812056181284)
        (3000, 0.014379544712840656)
        (3100, 0.012605569900550126)
        (3200, 0.011094125422524902)
        (3300, 0.009800398243009819)
        (3400, 0.008688162667308949)
        (3500, 0.007727969524901612)
        (3600, 0.006895749093486991)
        (3700, 0.006171726614321296)
        (3800, 0.005539575428054546)
        (3900, 0.004985751834304997)
        (4000, 0.004498969751191235)
        (4100, 0.004069783544902008)
        (4200, 0.003690255026332568)
        (4300, 0.00335368629529882)
        (4400, 0.0030544043722919214)
        (4500, 0.0027875867679657785)
        (4600, 0.002549119573416425)
        (4700, 0.002335481508052229)
        (4800, 0.002143648781797593)
        (4900, 0.001971016721637989)
        (5000, 0.0018153349584755344)
        };
    \addplot[
        color=BrickRed, very thick, densely dotted
%        dashed, mark = triangle, mark options = {solid} % BF one-iteration, v = 13
        ]
        coordinates { (100, 1.0)
        (200, 1.0)
        (300, 0.9999999999999993)
        (400, 0.9999999988518445)
        (500, 0.9999913071782214)
        (600, 0.9990036440723582)
        (700, 0.9865863462812436)
        (800, 0.9400535976662472)
        (900, 0.8517427566348285)
        (1000, 0.7372733184032714)
        (1100, 0.6175950646481977)
        (1200, 0.506910792344407)
        (1300, 0.3854248103475124)
        (1400, 0.2848602160303543)
        (1500, 0.20964134813861302)
        (1600, 0.15459842415674263)
        (1700, 0.11465879085122503)
        (1800, 0.0856958987278879)
        (1900, 0.0646100542058631)
        (2000, 0.049158493467093486)
        (2100, 0.037745717942838077)
        (2200, 0.02924335095658277)
        (2300, 0.022853073882865282)
        (2400, 0.018007811609383226)
        (2500, 0.014302278434042593)
        (2600, 0.011444696196047962)
        (2700, 0.009223334680233905)
        (2800, 0.007483289105918983)
        (2900, 0.006110294016650197)
        (3000, 0.005019374914544243)
        (3100, 0.004146837056743182)
        (3200, 0.0034445682242472894)
        (3300, 0.002875956109181245)
        (3400, 0.002412940172841132)
        (3500, 0.002033866432327778)
        (3600, 0.0017219147559119395)
        (3700, 0.0014639374146634165)
        (3800, 0.0012495952344879486)
        (3900, 0.0010707106610655223)
        (4000, 0.0009207800428389976)
        (4100, 0.0007946035847691082)
        (4200, 0.0006880028453955255)
        (4300, 0.0005976037822084204)
        (4400, 0.0005206691814262335)
        (4500, 0.00045496851730632824)
        (4600, 0.0003986763441985559)
        (4700, 0.00035029256057260834)
        (4800, 0.00030857952931420994)
        (4900, 0.00027251225614420153)
        (5000, 0.00024123873440840812)
        };
    \addplot[
        color=ForestGreen, very thick,
        densely dotted
        %dashed, mark = triangle, mark options = {solid} % BF one-iteration, v = 17
        ]
        coordinates { (100, 1.0)
        (200, 1.0)
        (300, 1.0)
        (400, 0.999999999999883)
        (500, 0.9999999928956264)
        (600, 0.9999949187744459)
        (700, 0.9992111213216356)
        (800, 0.9850496329076264)
        (900, 0.9225844537081581)
        (1000, 0.800158766250745)
        (1100, 0.6482662719382928)
        (1200, 0.5018524430708816)
        (1300, 0.37884704563069266)
        (1400, 0.28283233524460283)
        (1500, 0.2106613547152247)
        (1600, 0.15735497221693073)
        (1700, 0.11821766969620495)
        (1800, 0.0894664671432991)
        (1900, 0.06825382636975895)
        (2000, 0.05120982572767725)
        (2100, 0.03705307230734455)
        (2200, 0.02706064290667689)
        (2300, 0.01994787603011867)
        (2400, 0.014839564879846782)
        (2500, 0.01113749536028245)
        (2600, 0.008430393445619733)
        (2700, 0.0064334445867009924)
        (2800, 0.004947817092704648)
        (2900, 0.0038335337827096255)
        (3000, 0.002991209882152837)
        (3100, 0.002349683781714746)
        (3200, 0.0018575790665635325)
        (3300, 0.001477503908219941)
        (3400, 0.001182031678854202)
        (3500, 0.0009508934221669049)
        (3600, 0.0007690011478111949)
        (3700, 0.0006250451676004476)
        (3800, 0.0005104911472141168)
        (3900, 0.0004188576299727635)
        (4000, 0.00034519184739533046)
        (4100, 0.0002856867453687831)
        (4200, 0.0002373993003611259)
        (4300, 0.00019804199187155745)
        (4400, 0.0001658274661067932)
        (4500, 0.00013935212533034132)
        (4600, 0.00011750838171762278)
        (4700, 9.941814716886594e-05)
        (4800, 8.43821475448276e-05)
        (4900, 7.184109527677229e-05)
        (5000, 6.134579666733554e-05)
        }; 
     \addplot[
        color=BlueViolet, thick, dashed
%          dashed, mark = none
          %mark = square, mark options = {solid}, mark size = 2pt % Barenghi Th1 = 7, Th2 = 5, v = 9
        ]
        coordinates { (100, 1.00000000e+00)(200, 1.00000000e+00)(300, 9.99737907e-01)(400, 9.14841315e-01)(500, 4.85852619e-01)(600, 1.59410380e-01)(700, 4.59176085e-02)(800, 1.38232036e-02)(900, 4.60004424e-03)(1000, 1.70767474e-03)(1100, 7.02521231e-04)(1200, 3.16789767e-04)(1300, 1.54818195e-04)(1400, 8.11498729e-05)(1500, 4.52053687e-05)(1600, 2.65521323e-05)(1700, 1.63337998e-05)(1800, 1.04630776e-05)(1900, 6.94528917e-06)(2000, 4.75731505e-06)(2100, 3.35051737e-06)(2200, 2.41874571e-06)(2300, 1.78494164e-06)(2400, 1.34334998e-06)(2500, 1.02893471e-06)(2600, 8.00626808e-07)(2700, 6.31857657e-07)(2800, 5.05056638e-07)(2900, 4.08364130e-07)(3000, 3.33626204e-07)(3100, 2.75137369e-07)(3200, 2.28842963e-07)(3300, 1.91817146e-07)(3400, 1.61920030e-07)(3500, 1.37566024e-07)(3600, 1.17566545e-07)(3700, 1.01020018e-07)(3800, 8.72357100e-08)(3900, 7.56794970e-08)(4000, 6.59335996e-08)(4100, 5.76700025e-08)(4200, 5.06267901e-08)(4300, 4.45961097e-08)(4400, 3.94091175e-08)(4500, 3.49295131e-08)(4600, 3.10461059e-08)(4700, 2.76669693e-08)(4800, 2.47171053e-08)(4900, 2.21336499e-08)(5000, 1.98642116e-08)
        };
    \addplot[
        color=BrickRed, thick, dashed
%        mark=none % Barenghi Th1 = , Th2 = , v = 13
        ]
        coordinates { (100, 1.00000000e+00)(200, 1.00000000e+00)(300, 9.99999998e-01)(400, 9.99349475e-01)(500, 8.66219372e-01)(600, 3.07370293e-01)(700, 4.88113413e-02)(800, 6.71944155e-03)(900, 1.07288476e-03)(1000, 2.11266213e-04)(1100, 5.08991102e-05)(1200, 1.46385126e-05)(1300, 4.89418849e-06)(1400, 1.85696259e-06)(1500, 7.83356369e-07)(1600, 3.61262790e-07)(1700, 1.79672819e-07)(1800, 9.53238934e-08)(1900, 5.34779524e-08)(2000, 3.14993368e-08)(2100, 1.93645835e-08)(2200, 1.23624775e-08)(2300, 8.16020163e-09)(2400, 5.54788464e-09)(2500, 3.87161896e-09)(2600, 2.76509248e-09)(2700, 2.01567527e-09)(2800, 1.49611171e-09)(2900, 1.12830032e-09)(3000, 8.63178574e-10)(3100, 6.68679530e-10)(3200, 5.23810522e-10)(3300, 4.14537600e-10)(3400, 3.30987905e-10)(3500, 2.66241057e-10)(3600, 2.15956849e-10)(3700, 1.76419680e-10)(3800, 1.44918163e-10)(3900, 1.19713607e-10)(4000, 9.94075910e-11)(4100, 8.29438791e-11)(4200, 6.95170290e-11)(4300, 5.85073460e-11)(4400, 4.94341081e-11)(4500, 4.19215502e-11)(4600, 3.56738694e-11)(4700, 3.04566773e-11)(4800, 2.60831130e-11)(4900, 2.24033552e-11)(5000, 1.92966391e-11)
        };
    \addplot[
        color=ForestGreen, thick, dashed
%        mark=none % Barenghi Th1 = 11, Th2 = 9, v = 17
        ]
        coordinates { (100, 1.00000000e+00)(200, 1.00000000e+00)(300, 1.00000000e+00)(400, 9.99999959e-01)(500, 9.98959197e-01)(600, 8.69481642e-01)(700, 3.00300928e-01)(800, 3.45217822e-02)(900, 2.81709108e-03)(1000, 2.67603076e-04)(1100, 3.33335880e-05)(1200, 5.40640891e-06)(1300, 1.10394801e-06)(1400, 2.73860977e-07)(1500, 7.99584060e-08)(1600, 2.67465698e-08)(1700, 1.00247929e-08)(1800, 4.13489791e-09)(1900, 1.85024567e-09)(2000, 8.88235892e-10)(2100, 4.53533741e-10)(2200, 2.44638498e-10)(2300, 1.38602864e-10)(2400, 8.20660842e-11)(2500, 5.05532572e-11)(2600, 3.22612381e-11)(2700, 2.12432419e-11)(2800, 1.43796716e-11)(2900, 9.97203411e-12)(3000, 7.06311405e-12)(3100, 5.09585142e-12)(3200, 3.73621882e-12)(3300, 2.77828133e-12)(3400, 2.09176872e-12)(3500, 1.59230032e-12)(3600, 1.22402139e-12)(3700, 9.49221285e-13)(3800, 7.41978118e-13)(3900, 5.84181309e-13)(4000, 4.62990267e-13)(4100, 3.69179020e-13)(4200, 2.96038469e-13)(4300, 2.38636270e-13)(4400, 1.93310174e-13)(4500, 1.57316277e-13)(4600, 1.28581648e-13)(4700, 1.05528300e-13)(4800, 8.69465478e-14)(4900, 7.19030011e-14)(5000, 5.96730811e-14)
        };
%    \legend{$v = 9$ \bfmax, 1-iterations \textsf{BF}, 2-iterations \textsf{BF},  $v = 13$ \bfmax, 1-iterations \textsf{BF}, 2-iterations \textsf{BF}, $v = 17$ \bfmax, 1-iterations \textsf{BF}, 2-iterations \textsf{BF}}
    \legend{$v = 9$, $v = 13$, $v = 17$}
    \end{semilogyaxis}
\end{tikzpicture}

==> Figures/thresholds.tex <==
\begin{tikzpicture} 
    \begin{semilogyaxis}[
        title={DFR values for fixed v = 13 and different thresholds},
        xlabel={r},
        ylabel={ DFR },
        xmin=100, xmax=4000,
        ymin=1e-10, ymax=1,
        xtick={100, 1000, 2000, 3000, 4000},
        ytick={1e-10, 1e-9, 1e-7, 1e-5, 1e-3, 1e-1, 1e0},
        legend pos = north west,
        ymajorgrids=true,
        grid style=solid,
    ]
    % Modelling n=2, k=1, p=100, v=13, t=18, th1=7, th2=7
    \addplot[
        color=red,
        mark=star % Barenghi Th1 = 8, Th2 = 7,
        ]
        coordinates { (100, 1.00000000e+00)(200, 1.00000000e+00)(300, 1.00000000e+00)(400, 9.99998270e-01)(500, 9.97308422e-01)(600, 8.77168810e-01)(700, 4.09243668e-01)(800, 8.92211678e-02)(900, 1.44509525e-02)(1000, 2.49344980e-03)(1100, 5.13852342e-04)(1200, 1.27773257e-04)(1300, 3.76704282e-05)(1400, 1.28686275e-05)(1500, 4.98202687e-06)(1600, 2.14395917e-06)(1700, 1.00926287e-06)(1800, 5.13075123e-07)(1900, 2.78803845e-07)(2000, 1.60607595e-07)(2100, 9.74051419e-08)(2200, 6.18207628e-08)(2300, 4.08389626e-08)(2400, 2.79419520e-08)(2500, 1.97116411e-08)(2600, 1.42792011e-08)(2700, 1.05836509e-08)(2800, 8.00099361e-09)(2900, 6.15240673e-09)(3000, 4.80128158e-09)(3100, 3.79513411e-09)(3200, 3.03349855e-09)(3300, 2.44874984e-09)(3400, 1.99412446e-09)(3500, 1.63645179e-09)(3600, 1.35231735e-09)(3700, 1.12488981e-09)(3800, 9.40961695e-10)(3900, 7.91128088e-10)(4000, 6.68545574e-10)
        };
    \addplot[
        color=cyan,
        mark=star % Barenghi Th1 = 9, Th2 = 7,
        ]
        coordinates { (100, 1.00000000e+00)(200, 1.00000000e+00)(300, 9.99999998e-01)(400, 9.99349475e-01)(500, 8.66219372e-01)(600, 3.07370293e-01)(700, 4.88113413e-02)(800, 6.71944155e-03)(900, 1.07288476e-03)(1000, 2.11266213e-04)(1100, 5.08991102e-05)(1200, 1.46385126e-05)(1300, 4.89418849e-06)(1400, 1.85696259e-06)(1500, 7.83356369e-07)(1600, 3.61262790e-07)(1700, 1.79672819e-07)(1800, 9.53238934e-08)(1900, 5.34779524e-08)(2000, 3.14993368e-08)(2100, 1.93645835e-08)(2200, 1.23624775e-08)(2300, 8.16020163e-09)(2400, 5.54788464e-09)(2500, 3.87161896e-09)(2600, 2.76509248e-09)(2700, 2.01567527e-09)(2800, 1.49611171e-09)(2900, 1.12830032e-09)(3000, 8.63178574e-10)(3100, 6.68679530e-10)(3200, 5.23810522e-10)(3300, 4.14537600e-10)(3400, 3.30987905e-10)(3500, 2.66241057e-10)(3600, 2.15956849e-10)(3700, 1.76419680e-10)(3800, 1.44918163e-10)(3900, 1.19713607e-10)(4000, 9.94075910e-11)
        };
\addplot[
        color=purple,
        mark=star % Barenghi Th1 = 10, Th2 = 7,
        ]
        coordinates { (100, 1.00000000e+00)(200, 1.00000000e+00)(300, 9.99995462e-01)(400, 9.98993468e-01)(500, 9.07023713e-01)(600, 5.19778216e-01)(700, 1.80352986e-01)(800, 4.77800523e-02)(900, 1.17313963e-02)(1000, 2.96679121e-03)(1100, 8.08945054e-04)(1200, 2.41648087e-04)(1300, 7.93140795e-05)(1400, 2.85241920e-05)(1500, 1.11795337e-05)(1600, 4.74346723e-06)(1700, 2.16337394e-06)(1800, 1.05298132e-06)(1900, 5.43219300e-07)(2000, 2.95131519e-07)(2100, 1.67887745e-07)(2200, 9.94812015e-08)(2300, 6.11239475e-08)(2400, 3.87898741e-08)(2500, 2.53388845e-08)(2600, 1.69882598e-08)(2700, 1.16603487e-08)(2800, 8.17605600e-09)(2900, 5.84564124e-09)(3000, 4.25470016e-09)(3100, 3.14807691e-09)(3200, 2.36481267e-09)(3300, 1.80145784e-09)(3400, 1.39027467e-09)(3500, 1.08604857e-09)(3600, 8.57939706e-10)(3700, 6.84822467e-10)(3800, 5.51885242e-10)(3900, 4.48872863e-10)(4000, 3.68135340e-10)
        };
\addplot[
        color=red,
        mark=star % Barenghi Th1 = 7, Th2 = 8,
        ]
        coordinates { (100, 9.99999992e-01)(200, 1.00000000e+00)(300, 1.00000000e+00)(400, 1.00000000e+00)(500, 9.99999412e-01)(600, 9.99795704e-01)(700, 9.88262948e-01)(800, 8.56916149e-01)(900, 4.93145417e-01)(1000, 1.72507196e-01)(1100, 4.40324659e-02)(1200, 1.01030962e-02)(1300, 2.36245224e-03)(1400, 5.96827856e-04)(1500, 1.66606258e-04)(1600, 5.16523789e-05)(1700, 1.77264154e-05)(1800, 6.68665198e-06)(1900, 2.74886681e-06)(2000, 1.22084804e-06)(2100, 5.80908707e-07)(2200, 2.93870057e-07)(2300, 1.56961859e-07)(2400, 8.79718797e-08)(2500, 5.14566975e-08)(2600, 3.12619674e-08)(2700, 1.96458108e-08)(2800, 1.27246856e-08)(2900, 8.46856735e-09)(3000, 5.77593761e-09)(3100, 4.02826972e-09)(3200, 2.86684819e-09)(3300, 2.07893081e-09)(3400, 1.53380780e-09)(3500, 1.14980010e-09)(3600, 8.74912090e-10)(3700, 6.75083107e-10)(3800, 5.27467387e-10)(3900, 4.17367957e-10)(4000, 3.34009450e-10)
        };
    \addplot[
        color=blue,
        mark=star % Barenghi Th1 = 8, Th2 = 8,
        ]
        coordinates { (100, 9.99996198e-01)(200, 1.00000000e+00)(300, 1.00000000e+00)(400, 9.99983053e-01)(500, 9.88751316e-01)(600, 7.47340334e-01)(700, 2.46570302e-01)(800, 4.00881407e-02)(900, 5.32783754e-03)(1000, 7.94436366e-04)(1100, 1.48645992e-04)(1200, 3.53605084e-05)(1300, 1.04342572e-05)(1400, 3.69195581e-06)(1500, 1.51786013e-06)(1600, 7.06400982e-07)(1700, 3.64259962e-07)(1800, 2.04388937e-07)(1900, 1.22864637e-07)(2000, 7.80794509e-08)(2100, 5.18755088e-08)(2200, 3.57107797e-08)(2300, 2.52912218e-08)(2400, 1.83270410e-08)(2500, 1.35315654e-08)(2600, 1.01472301e-08)(2700, 7.70969465e-09)(2800, 5.92373866e-09)(2900, 4.59601497e-09)(3000, 3.59687043e-09)(3100, 2.83658379e-09)(3200, 2.25249566e-09)(3300, 1.80014255e-09)(3400, 1.44715170e-09)(3500, 1.16955727e-09)(3600, 9.49946625e-10)(3700, 7.75518268e-10)(3800, 6.35748452e-10)(3900, 5.23218118e-10)(4000, 4.32452675e-10)
        };
\addplot[
        color= green,
        mark=star % Barenghi Th1 = 13, Th2 = 8,
        ]
        coordinates { (100, 9.99999992e-01)(200, 1.00000000e+00)(300, 1.00000000e+00)(400, 1.00000000e+00)(500, 9.99999468e-01)(600, 9.99860619e-01)(700, 9.93041115e-01)(800, 9.12051874e-01)(900, 6.34059940e-01)(1000, 2.92285434e-01)(1100, 9.61923323e-02)(1200, 2.64726997e-02)(1300, 6.93300464e-03)(1400, 1.86377685e-03)(1500, 5.33425029e-04)(1600, 1.64897696e-04)(1700, 5.52309003e-05)(1800, 1.99976764e-05)(1900, 7.79029759e-06)(2000, 3.24689319e-06)(2100, 1.43958919e-06)(2200, 6.75301335e-07)(2300, 3.33466631e-07)(2400, 1.72541991e-07)(2500, 9.31511199e-08)(2600, 5.22689561e-08)(2700, 3.03743628e-08)(2800, 1.82197478e-08)(2900, 1.12466321e-08)(3000, 7.12426074e-09)(3100, 4.61954414e-09)(3200, 3.05882788e-09)(3300, 2.06431085e-09)(3400, 1.41722770e-09)(3500, 9.88121609e-10)(3600, 6.98760139e-10)(3700, 5.00553362e-10)(3800, 3.62581441e-10)(3900, 2.65676195e-10)(4000, 1.96647502e-10)
        };
    % \legend{Barenghi, \textsc{BF-Max}}
    \end{semilogyaxis}
\end{tikzpicture}
